The weather report from IRC+10216: Evolving irregular clouds envelop carbon star

High angular resolution images of IRC+10216 are presented in several near infrared wavelengths spanning more than 8 years. These maps have been reconstructed from interferometric observations obtained at both Keck and the VLT, and also from stellar occultations by the rings of Saturn observed with the Cassini spacecraft. The dynamic inner regions of the circumstellar environment are monitored over eight epochs ranging between January 2000 and July 2008. The system is shown to experience substantial evolution within this period including the fading of many previously reported persistent features, some of which had been identified as the stellar photosphere. These changes are discussed in context of existing models for the nature of the underlying star and the circumstellar environment. With access to these new images, we are able to report that none of the previously identified bright spots in fact contain the star, which is buried in its own dust and not directly visible in the near infrared.

==> ch4_maps_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ch4_maps_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.11611328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68365841)%
    \put(0,0){\includegraphics[width=\unitlength]{ch4_maps_annotated.pdf}}%
    \put(0.01753246,0.51657217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01842277,0.59888462){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.01953004,0.43425966){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-200}}}%
    \put(0.01753246,0.19125783){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01842277,0.27279642){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.01953004,0.1066548){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-200}}}%
    \put(0.18539283,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.10098887,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-200}}}%
    \put(0.26468436,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.51335774,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.42895381,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-200}}}%
    \put(0.59264933,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.83684423,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.75476193,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-200}}}%
    \put(0.91845744,0.01670085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.05056103,0.64269793){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 1}}}%
    \put(0.37508816,0.64229393){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 2}}}%
    \put(0.70013905,0.64272786){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 3}}}%
    \put(0.05091288,0.31450693){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 4}}}%
    \put(0.37924708,0.31494087){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 5}}}%
    \put(0.70232788,0.31453686){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge{6}}}}%
    \put(0.51268262,0.00026037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Right Ascension (mas)}}}%
    \put(-0.03127896,0.29460885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{90}{Declination (mas)}}}}%
    \put(0.3434218,0.36670339){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2000.07}}}}%
    \put(0.66841466,0.37028735){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2000.48}}}}%
    \put(0.99660687,0.3671918){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2001.44}}}}%
    \put(0.34173933,0.04060971){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2003.36}}}}%
    \put(0.66838361,0.04057867){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2004.41}}}}%
    \put(0.99803005,0.04060971){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2005.40}}}}%
  \end{picture}%
\endgroup%


==> conica_maps_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conica_maps_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3224518)%
    \put(0,0){\includegraphics[width=\unitlength]{conica_maps_annotated.pdf}}%
    \put(0.0270624,0.17212079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0270732,0.2486652){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.02691692,0.09557638){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-200}}}%
    \put(0.36236846,0.17452505){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.36237925,0.2636934){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.36222298,0.07904479){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-400}}}%
    \put(0.69886915,0.17354969){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.69887994,0.26271804){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.69872367,0.07806943){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-400}}}%
    \put(0.17610794,0.01832224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.09985374,0.01912327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-200}}}%
    \put(0.2512967,0.01752121){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.51058912,0.0180699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.41855507,0.01887093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-400}}}%
    \put(0.60155775,0.01726887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.84773775,0.01889896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.75570375,0.01969999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-400}}}%
    \put(0.93555046,0.01809793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(-0.01915352,0.11434984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{90}{Declination (mas)}}}}%
    \put(0.50980475,0.00047039){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{R.A. (mas)}}}%
    \put(0.17526303,-0.01968323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{IB\_2.24}}}%
    \put(0.51132572,-0.01899594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{NB\_3.74}}}%
    \put(0.84833864,-0.02012309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{NB\_4.05}}}%
    \put(0.84624047,-0.00029655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{R.A. (mas)}}}%
    \put(0.17559596,0.0008306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{R.A. (mas)}}}%
    \put(0.98886781,0.0421709){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2008.20}}}}%
  \end{picture}%
\endgroup%


==> pahcs_maps_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pahcs_maps_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.67026367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69150009)%
    \put(0,0){\includegraphics[width=\unitlength]{pahcs_maps_annotated.pdf}}%
    \put(0.0185174,0.52631315){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01940847,0.62403131){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.02051669,0.42246079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-400}}}%
    \put(0.0185174,0.19765371){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01940847,0.30073148){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.02051669,0.09764301){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-400}}}%
    \put(0.18652123,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.08364271,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-400}}}%
    \put(0.28735004,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.51476645,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.41188795,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-400}}}%
    \put(0.6155953,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.83852941,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.73797452,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-400}}}%
    \put(0.94168187,0.02294754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.05149891,0.64072302){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 1}}}%
    \put(0.3763034,0.64031867){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 2}}}%
    \put(0.70163214,0.64075297){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 3}}}%
    \put(0.05185103,0.3153186){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 4}}}%
    \put(0.38046586,0.3157529){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge 5}}}%
    \put(0.70382284,0.31534855){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\bf\Huge{6}}}}%
    \put(0.51312073,0.00026059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Right Ascension (mas)}}}%
    \put(-0.0313057,0.30099477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{90}{Declination (mas)}}}}%
    \put(0.33836463,0.37445389){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2000.07}}}}%
    \put(0.66363529,0.37804091){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2000.48}}}}%
    \put(0.9921079,0.37494271){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2001.44}}}}%
    \put(0.33668072,0.04808156){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2003.36}}}}%
    \put(0.66360422,0.04805039){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2004.41}}}}%
    \put(0.9935324,0.04808156){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{\colorbox{white}{\bf 2005.40}}}}%
  \end{picture}%
\endgroup%


==> schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.1451416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93659863)%
    \put(0,0){\includegraphics[width=\unitlength]{schematic.pdf}}%
    \put(0.09470815,0.49073235){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09711489,0.72152594){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.10010814,0.27650636){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-200}}}%
    \put(0.55241429,0.01201053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.33253475,0.01201053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-200}}}%
    \put(0.77504176,0.01201053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.55887322,-0.01586404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Milliarcseconds}}}%
    \put(0.62574668,0.38706737){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\Large\bf{A}}}}%
    \put(0.04720382,0.40426394){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Milliarcsconds}}}}%
    \put(0.49867546,0.53424558){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\Large\bf{D}}}}%
    \put(0.72469633,0.56562568){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\Large\bf{C}}}}%
    \put(0.54469968,0.69055741){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\Large\bf{B}}}}%
    \put(0.6669116,0.29502056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{30}{\tiny{Southern Component}}}}}%
    \put(0.68598564,0.43822531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{Core}}}}%
    \put(0.71050094,0.69591536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{-30}{\tiny{North-East Arm}}}}}%
    \put(0.50907954,0.58491827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{Eastern Complex}}}}%
    \put(0.57397909,0.46968959){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{30}{\tiny{Dark Lane}}}}}%
    \put(0.73623791,0.46347108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\rotatebox{70}{\tiny{North Arm}}}}}%
  \end{picture}%
\endgroup%

